Disorder in the 1D spinless Holstein model

We investigate a spinless fermion system on a one dimensional lattice interacting locally with the optical modes of a quantized phonon field: the Holstein model. The system is shown to have a disordered ground state, for small enough coupling, at any density. This is in contrast to the non quantized phonon case, the static Holstein model, which at half filling has an ordered ground state for all couplings.

==> (inline-ps-0) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-1) <==
[end]grestore
